On the minimization of the Willmore energy under a constraint on total mean curvature and area

Motivated by a model for lipid bilayer cell membranes, we study the minimization of the Willmore functional in the class of oriented closed surfaces with prescribed total mean curvature, prescribed area, and prescribed genus. Adapting methods previously developed by Keller-Mondino-Rivi\`ere, Bauer-Kuwert, and Ndiaye-Sch\"atzle, we prove existence of smooth minimizers for a large class of constraints. Moreover, we analyze the asymptotic behaviour of the energy profile close to the unit sphere and consider the total mean curvature of axisymmetric surfaces.

==> tikzBauerKuwert.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7150426697114209] 
\draw[-stealth] (100,128) -- (574,128) node[pos=1, above right] {$r$};
%Straight Lines [id:da02095813420621262] 
\draw    (100,125) -- (100,131) node [above, inner sep=0.75pt, yshift=10pt] {$0$};
%Straight Lines [id:da0265106662677419] 
\draw    (133.6,125) -- (133.6,131)node [above, inner sep=0.75pt, yshift=10pt] {$\alpha R$} ;
%Straight Lines [id:da8897247307774685] 
\draw    (196.6,125) -- (196.6,131)node [above, inner sep=0.75pt, yshift=10pt] {$\gamma-\sqrt{\alpha}$} ;
%Straight Lines [id:da27859934852085777] 
\draw    (241.5,125) -- (241.5,131) node [above, inner sep=0.75pt, yshift=10pt] {$\gamma$} ;
%Straight Lines [id:da9976940707665454] 
\draw    (296.4,125) -- (296.4,131) node [above, inner sep=0.75pt, yshift=10pt] {$1$};
%Straight Lines [id:da8611403813790313] 
\draw    (341.6,125) -- (341.6,131)node [above, inner sep=0.75pt, yshift=10pt] {$1+\sqrt{\alpha}$} ;
%Straight Lines [id:da44438985266399444] 
\draw    (483.2,125) -- (483.2,131)node [above, inner sep=0.75pt, yshift=10pt] {$\rho/\beta$} ;


%Curve Lines [id:da001459423339968513] 
\draw    (133.6,249.15) .. controls (186.5,244.15) and (195.35,220.68) .. (247.85,200.93) ;
%Curve Lines [id:da9901869050520562] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (191.6,223.68) .. controls (234.6,185.43) and (473,134.6) .. (570,133.6) ;
%Curve Lines [id:da41474662090635217] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,128) .. controls (200.57,127.7) and (308.6,164.43) .. (346.6,186.18) ;
%Curve Lines [id:da5873420307328758] 
\draw    (290.88,167.68) .. controls (335.68,177.68) and (439.28,249.68) .. (484.48,278.48) ;
%Curve Lines [id:da8401630009333751] 
\draw [dashed, color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1  ]   (196.6,227.26) .. controls (228.71,208.48) and (211.38,209.26) .. (241.5,198.43) ;
%Curve Lines [id:da9114263174932413] 
\draw [dashed, color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1  ]   (296.4,163.97) .. controls (323.99,175.58) and (315.85,177.18) .. (341.6,189.18) ;
%Curve Lines [id:da9051332351490746] 
\draw [dashed, color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (241.5,198.43) .. controls (259.64,190.98) and (267.74,153.33) .. (296.4,163.97) ;
% Text Node
\draw (156.5,222.4) node [anchor=north west][inner sep=0.75pt]    {$u_{\alpha }^{\circ }$};
% Text Node
\draw (482.33,145.07) node [anchor=north west][inner sep=0.75pt]    {$p_{\alpha }^{\circ }$};
% Text Node
\draw (158.67,137.93) node [anchor=north west][inner sep=0.75pt]    {$q_{1/\beta }$};
% Text Node
\draw (437.67,235.77) node [anchor=north west][inner sep=0.75pt]    {$v_{1/\beta }$};
% Text Node
\draw (247.5,163.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 95; green, 175; blue, 253 }  ,opacity=1 ]  {$w$};


\end{tikzpicture}


==> tikzcounterexample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% Axes with arrows
\draw [-stealth] (110,275) -- (110,35) node[anchor=north west] {$z$};
\draw [-stealth] (88,253) -- (410,253) node[anchor=north west] {$x$};

\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (110,242) -- (352,242) ;
 \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (352,220) .. controls (352,220) and (352,220) .. (352,220) .. controls (352,220) and (352,220) .. (352,220) .. controls (358.08,220) and (363,224.92) .. (363,231) .. controls (363,237.08) and (358.08,242) .. (352,242) ;  
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (132,220) .. controls (132,220) and (132,220) .. (132,220) .. controls (125.92,220) and (121,215.08) .. (121,209) .. controls (121,202.92) and (125.92,198) .. (132,198) ;  
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (132,220) -- (352,220) ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (132,198) -- (352,198) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (352,176) .. controls (352,176) and (352,176) .. (352,176) .. controls (352,176) and (352,176) .. (352,176) .. controls (358.08,176) and (363,180.92) .. (363,187) .. controls (363,193.08) and (358.08,198) .. (352,198) ; 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (264,176) -- (352,176) ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (264,110) -- (352,110) ;
 \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (352,88) .. controls (352,88) and (352,88) .. (352,88) .. controls (352,88) and (352,88) .. (352,88) .. controls (358.08,88) and (363,92.92) .. (363,99) .. controls (363,105.08) and (358.08,110) .. (352,110) ;  
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (352,88) -- (132,88) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (132,88) .. controls (132,88) and (132,88) .. (132,88) .. controls (125.92,88) and (121,83.08) .. (121,77) .. controls (121,70.92) and (125.92,66) .. (132,66) ; 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (132,66) -- (363,66) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (363,66) .. controls (363,66) and (363,66) .. (363,66) .. controls (363,66) and (363,66) .. (363,66) .. controls (369.08,66) and (374,70.92) .. (374,77) ;  
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (374,242) .. controls (374,242) and (374,242) .. (374,242) .. controls (374,248.08) and (369.08,253) .. (363,253) ;  
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (374,77) -- (374,242) ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (110,253) -- (363,253) ;
\draw    (121,250) -- (121,256) ;
\draw    (363,250) -- (363,256) ;
\draw    (374,250) -- (374,256) ;
\draw    (107,242) -- (113,242) ;
% Text Node
\draw (219,173) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\ldots$};
% Text Node
\draw (226,130) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\vdots$};
% Text Node
\draw (219,108) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\ldots$};
% Text Node
\draw (121,266) node [anchor=north west][inner sep=0.75pt]   [align=left] {$1$};
% Text Node
\draw (99,248.5) node [anchor=south east][inner sep=0.75pt]   [align=left] {$1$};
% Text Node
\draw (361,266) node [anchor=north east][inner sep=0.75pt]   [align=left] {$R$};

\draw (372,266) node [anchor=north west][inner sep=0.75pt]   [align=left] {$R+1$};

\end{tikzpicture}


==> tikzcounterexample2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,410); %set diagram left start at 0, and has height of 410

\draw [-stealth, thick] (110,286) -- (110,46) node[anchor=north west] {$z$};
\draw [-stealth, thick] (88,176) -- (160,176) node[anchor=north west] {$x$};

%Straight Lines [id:da03086706404312678] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1, thick ]   (110,182) -- (132,182) ;
%Shape: Arc [id:dp8306463429899591] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1, thick ] (132,182) .. controls (132,182) and (132.01,182) .. (132.01,182) .. controls (134.22,182) and (136.01,183.79) .. (136.01,186) .. controls (136.01,186.35) and (135.97,186.7) .. (135.88,187.03) ;  
%Straight Lines [id:da651916396575503] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1, thick ]   (116.44,75.24) -- (135.88,164.92) ;
%Shape: Arc [id:dp25492595674532126] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 , thick] (120,282) .. controls (117.9,281.87) and (116.24,280.13) .. (116.24,278.01) .. controls (116.24,277.57) and (116.31,277.15) .. (116.44,276.76) ;  
%Straight Lines [id:da7592470538005336] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1, thick ]   (120,282) -- (142,282) ;
%Shape: Arc [id:dp8355423424202884] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 , thick] (146,277.88) .. controls (146,277.92) and (146,277.96) .. (146,278) .. controls (146,280.21) and (144.21,282) .. (142,282) .. controls (141.87,282) and (141.74,281.99) .. (141.61,281.98) ;  
%Straight Lines [id:da2610097792415822] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1, thick ]   (146,176) -- (146,278) ;
%Straight Lines [id:da2915266584567675] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1, thick ]   (146,74) -- (146,176) ;
%Straight Lines [id:da2078934689100962] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1, thick ]   (110,170) -- (132,170) ;
%Shape: Arc [id:dp5002070620836576] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1, thick ] (132,170) .. controls (132,170) and (132.01,170) .. (132.01,170) .. controls (134.22,170) and (136.01,168.19) .. (136.01,165.95) .. controls (136.01,165.6) and (135.97,165.25) .. (135.88,164.92) ;  
%Straight Lines [id:da43567470442241607] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1, thick ]   (120,70) -- (142,70) ;
%Straight Lines [id:da44689915078491116] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1, thick ]   (135.88,187.03) -- (116.44,276.76) ;
%Shape: Arc [id:dp5765004436867465] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1, thick ] (120,70) .. controls (117.9,70.13) and (116.24,71.87) .. (116.24,73.99) .. controls (116.24,74.43) and (116.31,74.85) .. (116.44,75.24) ;  
%Shape: Arc [id:dp8746316792334488] 
 \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1, thick ] (146,74.12) .. controls (146,74.08) and (146,74.04) .. (146,74) .. controls (146,71.79) and (144.21,70) .. (142,70) .. controls (141.87,70) and (141.74,70.01) .. (141.61,70.02) ;  
\draw [thick](107,170) -- (113,170);
%Straight Lines [id:da671635180084474] 
\draw  [dash pattern={on 2.25pt off 2.25pt}]  (116,220) -- (116.44,276.76) ;
%Shape: Arc [id:dp09954676951455155] 
\draw  [dash pattern={on 2.25pt off 2.25pt}] (116.44,226.76) .. controls (116.44,226.76) and (116.44,226.76) .. (116.44,226.76) .. controls (120.14,226.76) and (123.74,227.16) .. (127.21,227.92) ;  
%Shape: Arc [id:dp12053674189840624] 
\draw  [dash pattern={on 2.25pt off 2.25pt}] (127.21,124.08) .. controls (123.74,124.84) and (120.14,125.24) .. (116.44,125.24) ;  
%Straight Lines [id:da06846151697428371] 
\draw  [dash pattern={on 2.25pt off 2.25pt}]  (116.44,75.24) -- (116.88,132) ;
% Text Node
\draw (117,215.4) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon $};
% Text Node
\draw (117,127.4) node [anchor=north west][inner sep=0.75pt]    {$\varepsilon $};

% Text Node
\draw (99,170) node [anchor=south east][inner sep=0.75pt]   [align=left] {$\delta$};
\end{tikzpicture}

==> tikzcutandfill.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds8956265401721977] 
\draw   (234.15,97.92) .. controls (238.8,73.74) and (221.77,62.52) .. (250.4,55.36) .. controls (279.03,48.21) and (318.96,78.56) .. (319.86,106.8) .. controls (320.76,135.04) and (335.33,126.66) .. (335.33,137.1) .. controls (335.33,147.55) and (320.61,134.3) .. (308.25,153.74) .. controls (295.89,173.17) and (259.02,169.18) .. (239.52,157.15) .. controls (220.03,145.11) and (229.51,122.1) .. (234.15,97.92) -- cycle ;
%Curve Lines [id:da06559919308457007] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1]  (308.25,153.74) .. controls (305.72,152.85) and (316.16,114.55) .. (320.42,115.13) ;
%Curve Lines [id:da2840031071669631] 
\draw   [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1] (294.55,164.16) .. controls (286.82,156.81) and (309.2,92.31) .. (316.16,92.7) ;
%Shape: Ellipse [id:dp9389395919927024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.16,76.14) .. controls (236.16,75.68) and (236.54,75.31) .. (237,75.31) .. controls (237.46,75.31) and (237.83,75.68) .. (237.83,76.14) .. controls (237.83,76.6) and (237.46,76.97) .. (237,76.97) .. controls (236.54,76.97) and (236.16,76.6) .. (236.16,76.14) -- cycle ;
%Curve Lines [id:da7655055897445311] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1, dash pattern={on 0.84pt off 2.51pt}]  (316.16,92.7) .. controls (321.45,93.45) and (296.43,168.37) .. (294.55,164.16) ;
%Curve Lines [id:da6490627836628009] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0}  ,draw opacity=1,dash pattern={on 0.84pt off 2.51pt}]  (320.42,115.13) .. controls (323.54,116.94) and (311.03,151.5) .. (308.25,153.74) ;
%Curve Lines [id:da13190242575940103] 
\draw    (326.18,131.84) .. controls (324.51,133.91) and (324.06,138.03) .. (327.15,139.39) ;
%Curve Lines [id:da19676543546281922] 
\draw    (324.96,133.64) .. controls (327.73,133.78) and (326.76,136.49) .. (325.6,138.23) ;
%Shape: Polygon Curved [id:ds43257460331506503] 
\draw   (427.95,41.73) .. controls (432.59,17.55) and (415.57,6.33) .. (444.2,-0.82) .. controls (464.62,-5.93) and (490.72,7.56) .. (504.38,26.32) .. controls (509.87,33.86) and (513.26,41.78) .. (513.65,50.61) .. controls (513.67,64.89) and (514.42,63.63) .. (512.03,74.99) .. controls (509.34,83.86) and (507.14,88.07) .. (501.4,96.63) .. controls (484.56,120.71) and (452.81,112.99) .. (433.32,100.96) .. controls (413.83,88.92) and (423.31,65.91) .. (427.95,41.73) -- cycle ;
%Curve Lines [id:da5167170368211544] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1]  (488.35,107.98) .. controls (480.61,100.63) and (503,36.12) .. (509.96,36.51) ;
%Shape: Ellipse [id:dp6588099511244307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.96,19.95) .. controls (429.96,19.49) and (430.33,19.12) .. (430.79,19.12) .. controls (431.25,19.12) and (431.62,19.49) .. (431.62,19.95) .. controls (431.62,20.41) and (431.25,20.78) .. (430.79,20.78) .. controls (430.33,20.78) and (429.96,20.41) .. (429.96,19.95) -- cycle ;
%Curve Lines [id:da2577063353260842] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1,dash pattern={on 0.84pt off 2.51pt}]  (509.96,36.51) .. controls (515.25,37.26) and (490.23,112.18) .. (488.35,107.98) ;
%Shape: Polygon Curved [id:ds37317181512521436] 
\draw   (391.09,206.58) .. controls (397.68,191.15) and (410.27,181.27) .. (423.41,177.25) .. controls (452.18,169.44) and (481.54,186.41) .. (482.44,214.65) .. controls (483.34,242.89) and (497.91,234.5) .. (497.91,244.95) .. controls (497.91,255.39) and (483.19,242.15) .. (470.83,261.58) .. controls (458.47,281.02) and (419.18,278.2) .. (403.44,261.97) .. controls (380.21,238.15) and (388.78,213.94) .. (391.09,206.58) -- cycle ;
%Curve Lines [id:da6914478580686803] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1]  (470.83,261.58) .. controls (468.3,260.69) and (478.74,222.4) .. (483,222.98) ;
%Curve Lines [id:da6203718805132987] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1,dash pattern={on 0.84pt off 2.51pt}]  (483,222.98) .. controls (486.12,224.79) and (473.61,259.35) .. (470.83,261.58) ;
%Curve Lines [id:da4254669628031442] 
\draw    (488.76,239.69) .. controls (487.09,241.76) and (486.64,245.88) .. (489.73,247.23) ;
%Curve Lines [id:da3588879899393367] 
\draw    (487.54,241.49) .. controls (490.31,241.62) and (489.34,244.33) .. (488.18,246.07) ;
%Shape: Ellipse [id:dp7235108891696924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.57,208.68) .. controls (389.57,208.22) and (389.94,207.85) .. (390.4,207.85) .. controls (390.86,207.85) and (391.24,208.22) .. (391.24,208.68) .. controls (391.24,209.14) and (390.86,209.51) .. (390.4,209.51) .. controls (389.94,209.51) and (389.57,209.14) .. (389.57,208.68) -- cycle ;
%Shape: Ellipse [id:dp5486571600307806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.63,74.63) .. controls (508.63,74.17) and (509,73.8) .. (509.46,73.8) .. controls (509.92,73.8) and (510.3,74.17) .. (510.3,74.63) .. controls (510.3,75.09) and (509.92,75.46) .. (509.46,75.46) .. controls (509,75.46) and (508.63,75.09) .. (508.63,74.63) -- cycle ;
%Curve Lines [id:da19101632617602626] 
\draw    (313.91,56.67) .. controls (333.64,41.47) and (338.51,41.89) .. (348.04,37.93) ;
\draw [shift={(349.75,37.19)}, rotate = 155.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8852402873772649] 
\draw    (318.09,173.42) .. controls (328.82,185.21) and (337.5,188.35) .. (347.78,195.17) ;
\draw [shift={(349.42,196.28)}, rotate = 214.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp37553077759916165] 
\draw   (61.02,122.04) .. controls (61.02,105.25) and (84.83,91.64) .. (114.21,91.64) .. controls (143.59,91.64) and (167.41,105.25) .. (167.41,122.04) .. controls (167.41,138.82) and (143.59,152.43) .. (114.21,152.43) .. controls (84.83,152.43) and (61.02,138.82) .. (61.02,122.04) -- cycle ;
%Curve Lines [id:da30379852836641486] 
\draw    (81.18,118.95) .. controls (97.94,135.88) and (136.92,133.59) .. (144.16,117.19) ;
%Curve Lines [id:da516644665405751] 
\draw    (85.59,122.3) .. controls (99.35,108.9) and (127.58,108.19) .. (140.16,122.37) ;
%Shape: Ellipse [id:dp670021986321848] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.23,111.24) .. controls (68.23,110.78) and (68.6,110.41) .. (69.06,110.41) .. controls (69.52,110.41) and (69.89,110.78) .. (69.89,111.24) .. controls (69.89,111.7) and (69.52,112.07) .. (69.06,112.07) .. controls (68.6,112.07) and (68.23,111.7) .. (68.23,111.24) -- cycle ;
%Straight Lines [id:da6752915896649851] 
\draw    (179.5,123.65) -- (204,123.65) ;
\draw [shift={(206,123.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (194.36,67.17) node [anchor=north west][inner sep=0.75pt]    {$f _{k}( a)$};
% Text Node
\draw (316.16,70.8) node [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1,anchor=north west][inner sep=0.75pt]    {$f _{k}( \partial B_{t_{k}}( a))$};
% Text Node
\draw (324.02,99.35) node [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1,anchor=north west][inner sep=0.75pt]    {$f _{k}( \partial B_{s_{k}}( a))$};
% Text Node
\draw (372.9,9.97) node [anchor=north west][inner sep=0.75pt]    {$\xi _{k}^{1}( -x_{0})$};
% Text Node
\draw (426.03,113.61) node [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1,anchor=north west][inner sep=0.75pt]    {$\left( \xi _{k}^{1} \circ \pi ^{-1} \circ \omega ^{-1}\right)( \partial B_{t_{k}}( a))$};
% Text Node
\draw (487.1,209.69) node [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1,anchor=north west][inner sep=0.75pt]    {$\xi _{k}^{2}( \partial B_{s_{k}}( a))$};
% Text Node
\draw (357.5,184.72) node [anchor=north west][inner sep=0.75pt]    {$\xi _{k}^{2}( a)$};
% Text Node
\draw (512.79,65.24) node [anchor=north west][inner sep=0.75pt]    {$\xi _{k}^{1}( x_{0})$};
% Text Node
\draw (56.77,92.88) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (182.36,131.11) node [anchor=north west][inner sep=0.75pt]    {$f _{k}$};


\end{tikzpicture}

